PyTreeNet: A Python Library for easy Utilisation of Tree Tensor Networks

In recent years, tree tensor network methods have proven capable of simulating quantum many-body and other high-dimensional systems. This work is a user guide to our Python library PyTreeNet. It includes code examples and exercises to introduce the library's functions and familiarise the reader with the concepts and methods surrounding tree tensor networks. PyTreeNet implements all the tools required to implement general tree tensor network methods, such as tensor decompositions and arbitrary tree structures. The main focus is on the time evolution of quantum systems. This includes an introduction to tree tensor network states and operators and the time-evolving block decimation and time-dependent variational principle. The library's capabilities are showcased with the example of a modified transverse field Ising model on tree structures that go far beyond the ability of common state vector methods.

==> figures/canonical_form.tikz <==
\begin{tikzpicture}[>=stealth,scale=0.9,every node/.style={scale=0.7}]
    \node[anchor=east] at (-4,-1.5) {$\mathcal{T}$};
    \draw[ultra thick,->] (-4,-1.5) -- (-2.5,-1.5) node[midway,above] {$(0)$};

    \node[draw,fill=mblue,minimum size=1cm,circle] (N0) at (0,0){$0$};
    \node[draw,fill=mblue,minimum size=1cm,circle] (N1) at (-1.5,-1.5){$1$};
    \node[draw,fill=mred,minimum size=1cm,
        isosceles triangle,
        isosceles triangle apex angle=70,
        rotate=50] (N2) at (-2.5,-3){$2$};
    \node[draw,fill=mblue,minimum size=1cm,circle] (N3) at (-1,-3){$3$};
    \node[draw,fill=mblue,minimum size=1cm,circle] (N4) at (0,-1.5){$4$};
    \node[draw,fill=mblue,minimum size=1cm,circle] (N5) at (1.5,-1.5){$5$};
    \node[draw,fill=mblue,minimum size=1cm,circle] (N6) at (2,-3){$6$};


    \draw (N0) -- (N1) -- (N2.apex) node[draw,fill=mgreen,minimum size=0.1cm,circle,midway] (R2){};
    \draw (N1) -- (N3);
    \draw (N0) -- (N4);
    \draw (N0) -- (N5) -- (N6);

    \draw[mred, ultra thick] (N0) -- (0,1);
    \draw[mred, ultra thick] (N4) -- (0,-2.5);
    \draw[mred, ultra thick] (N4) -- (0.5,-2.3);
    \draw[mred, ultra thick] (N2) -- (-3.1,-3.8);
    \draw[mred, ultra thick] (N3) -- (-0.8,-4);
    \draw[mred, ultra thick] (N6) -- (2.2,-4);

    \draw[ultra thick,->] (2.75,-1.5) -- (4,-1.5) node[midway,above] {$(i)$};
    
    \begin{scope}[shift={(7,0)}]
        \node[draw,fill=mblue,minimum size=1cm,circle] (N0) at (0,0){$0$};
        \node[draw,fill=mgreen,minimum size=1cm,circle] (N1) at (-1.5,-1.5){$1$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=50] (N2) at (-2.5,-3){$2$};
        \node[draw,fill=mblue,minimum size=1cm,circle] (N3) at (-1,-3){$3$};
        \node[draw,fill=mblue,minimum size=1cm,circle] (N4) at (0,-1.5){$4$};
        \node[draw,fill=mblue,minimum size=1cm,circle] (N5) at (1.5,-1.5){$5$};
        \node[draw,fill=mblue,minimum size=1cm,circle] (N6) at (2,-3){$6$};
    
    
        \draw (N0) -- (N1) -- (N2.apex);
        \draw (N1) -- (N3);
        \draw (N0) -- (N4);
        \draw (N0) -- (N5) -- (N6);
    
        \draw[mred, ultra thick] (N0) -- (0,1);
        \draw[mred, ultra thick] (N4) -- (0,-2.5);
        \draw[mred, ultra thick] (N4) -- (0.5,-2.3);
        \draw[mred, ultra thick] (N2) -- (-3.1,-3.8);
        \draw[mred, ultra thick] (N3) -- (-0.8,-4);
        \draw[mred, ultra thick] (N6) -- (2.2,-4);
    \end{scope}

    \draw[ultra thick,->] (7,-4.2) -- (7,-5.5) node[midway,right] {$(ii)$};

    \begin{scope}[shift={(7,-7)}]
        \node[draw,fill=mblue,minimum size=1cm,circle] (N0) at (0,0){$0$};
        \node[draw,fill=mgreen,minimum size=1cm,circle] (N1) at (-1.5,-1.5){$1$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=50] (N2) at (-2.5,-3){$2$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=110] (N3) at (-0.8,-3.2){};
        \node[rotate=-70] at (N3){$3$};
        \node[draw,fill=mblue,minimum size=1cm,circle] (N4) at (0,-1.5){$4$};
        \node[draw,fill=mblue,minimum size=1cm,circle] (N5) at (1.5,-1.5){$5$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=110] (N6) at (2.2,-3.2){};
        \node[rotate=-70] at (N6){$6$};
    
        \draw (N0) -- (N1) -- (N2.apex);
        \draw (N1) -- (N3.apex) node[draw,fill=mgreen,minimum size=0.1cm,circle,midway]{};
        \draw (N0) -- (N4);
        \draw (N0) -- (N5) -- (N6) node[draw,fill=mgreen,minimum size=0.1cm,circle,midway]{};
    
        \draw[mred, ultra thick] (N0) -- (0,1);
        \draw[mred, ultra thick] (N4) -- (0,-2.5);
        \draw[mred, ultra thick] (N4) -- (0.5,-2.3);
        \draw[mred, ultra thick] (N2) -- (-3.1,-3.8);
        \draw[mred, ultra thick] (N3) -- (-0.5,-4);
        \draw[mred, ultra thick] (N6) -- (2.5,-4);
    \end{scope}

    \draw[ultra thick,->] (4,-8.5) -- (2.75,-8.5) node[midway,above] {$(iii)$};

    \begin{scope}[shift={(0,-7)}]
        \node[draw,fill=mblue,minimum size=1cm,circle] (N0) at (0,0){$0$};
        \node[draw,fill=mpurple,minimum size=1cm,circle] (N1) at (-1.5,-1.5){$1$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=50] (N2) at (-2.5,-3){$2$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=110] (N3) at (-0.8,-3.2){};
        \node[rotate=-70] at (N3){$3$};
        \node[draw,fill=mblue,minimum size=1cm,circle] (N4) at (0,-1.5){$4$};
        \node[draw,fill=mgreen,minimum size=1cm,circle] (N5) at (1.5,-1.5){$5$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=110] (N6) at (2.2,-3.2){};
        \node[rotate=-70] at (N6){$6$};
    
        \draw (N0) -- (N1) -- (N2.apex);
        \draw (N1) -- (N3.apex);
        \draw (N0) -- (N4);
        \draw (N0) -- (N5) -- (N6);
    
        \draw[mred, ultra thick] (N0) -- (0,1);
        \draw[mred, ultra thick] (N4) -- (0,-2.5);
        \draw[mred, ultra thick] (N4) -- (0.5,-2.3);
        \draw[mred, ultra thick] (N2) -- (-3.1,-3.8);
        \draw[mred, ultra thick] (N3) -- (-0.5,-4);
        \draw[mred, ultra thick] (N6) -- (2.2,-4);
    \end{scope}

    \draw[ultra thick,->] (0,-11.2) -- (0,-12.5) node[midway,right] {$(iv)$};

    \begin{scope}[shift={(0,-14)}]
        \node[draw,fill=mblue,minimum size=1cm,circle] (N0) at (0,0){$0$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=50] (N1) at (-1.5,-1.5){$1$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=50] (N2) at (-2.5,-3){$2$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=110] (N3) at (-0.8,-3.2){};
        \node[rotate=-70] at (N3){$3$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=90] (N4) at (0,-1.75){};
        \node at (N4){$4$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=135] (N5) at (1.5,-1.5){};
        \node[rotate=-40] at (N5){$5$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=110] (N6) at (2.2,-3.2){};
        \node[rotate=-70] at (N6){$6$};
    
        \draw (N0) -- (N1.apex) node[draw,fill=mgreen,minimum size=0.1cm,circle,midway]{};
        \draw (N1) -- (N2.apex);
        \draw (N1.right corner) -- (N3.apex);
        \draw (N0) -- (N4) node[draw,fill=mgreen,minimum size=0.1cm,circle,midway]{};
        \draw (N0) -- (N5) node[draw,fill=mgreen,minimum size=0.1cm,circle,midway]{} -- (N6);
    
        \draw[mred, ultra thick] (N0) -- (0,1);
        \draw[mred, ultra thick] (N4) -- (0,-2.75);
        \draw[mred, ultra thick] (N4) -- (0.5,-2.5);
        \draw[mred, ultra thick] (N2) -- (-3.1,-3.8);
        \draw[mred, ultra thick] (N3) -- (-0.5,-4);
        \draw[mred, ultra thick] (N6) -- (2.2,-4);
    \end{scope}

    \draw[ultra thick,->] (2.75,-15.5) -- (4,-15.5) node[midway,above] {$(v)$};

    \begin{scope}[shift={(7,-14)}]
        \node[draw,fill=mgreen,minimum size=1cm,circle] (N0) at (0,0){$0$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=50] (N1) at (-1.5,-1.5){$1$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=50] (N2) at (-2.5,-3){$2$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=110] (N3) at (-0.8,-3.2){};
        \node[rotate=-70] at (N3){$3$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=90] (N4) at (0,-1.75){};
        \node at (N4){$4$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=135] (N5) at (1.5,-1.5){};
        \node[rotate=-40] at (N5){$5$};
        \node[draw,fill=mred,minimum size=1cm,
            isosceles triangle,
            isosceles triangle apex angle=70,
            rotate=110] (N6) at (2.2,-3.2){};
        \node[rotate=-70] at (N6){$6$};
    
        \draw (N0) -- (N1.apex);
        \draw (N1) -- (N2.apex);
        \draw (N1.right corner) -- (N3.apex);
        \draw (N0) -- (N4);
        \draw (N0) -- (N5) -- (N6);
    
        \draw[mred, ultra thick] (N0) -- (0,1);
        \draw[mred, ultra thick] (N4) -- (0,-2.75);
        \draw[mred, ultra thick] (N4) -- (0.5,-2.5);
        \draw[mred, ultra thick] (N2) -- (-3.1,-3.8);
        \draw[mred, ultra thick] (N3) -- (-0.5,-4);
        \draw[mred, ultra thick] (N6) -- (2.2,-4);
    \end{scope}

\end{tikzpicture}


==> figures/effective_site_ham_1tdvp.tikz <==
    \begin{tikzpicture}
        \pgfsetxvec{\pgfpoint{1cm}{0cm}}
        \pgfsetyvec{\pgfpoint{0.4cm}{0.3cm}}
        \pgfsetzvec{\pgfpoint{0cm}{1cm}}
        \def\nodedist{1.75}
        \def\disty{4}
        \def\distyhalf{\disty / 2}
        \def\minsize{1.1cm}
        \node[circle,minimum size=\minsize] (Rs) at (0,\disty,0){};
        \node[fill=mpurple,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=0] (N00s) at (-\nodedist,\disty,0){$00^*$};
        \node[fill=mpurple,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=0] (N01s) at (-2*\nodedist,\disty,0){$01^*$};
        \node[fill=mpurple,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=90] (N10s) at (0,\disty,-\nodedist){};
        \node at (N10s){$10^*$};
        \node[fill=mpurple,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=90] (N11s) at (0,\disty,-2*\nodedist){};
        \node at (N11s){$11^*$};
        \node[fill=mpurple,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=180] (N20s) at (\nodedist,\disty,0){};
        \node at (N20s){$20^*$};
        \node[fill=mpurple,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=180] (N21s) at (2*\nodedist,\disty,0){};
        \node at (N21s){$21^*$};
        \draw (N01s) -- (N00s) -- (Rs) -- (N20s) -- (N21s);
        \draw (Rs) -- (N10s) -- (N11s);
        \node[fill=mgreen,draw,circle,minimum size=\minsize] (OR) at (0,0,0){$A_0$};
        \node[fill=mgreen,draw,circle,minimum size=\minsize] (O00) at (-\nodedist,0,0){$A_{00}$};
        \node[fill=mgreen,draw,circle,minimum size=\minsize] (O01) at (-2*\nodedist,0,0){$A_{01}$};
        \node[fill=mgreen,draw,circle,minimum size=\minsize] (O10) at (0,0,-\nodedist){$A_{10}$};
        \node[fill=mgreen,draw,circle,minimum size=\minsize] (O11) at (0,0,-2*\nodedist){$A_{11}$};
        \node[fill=mgreen,draw,circle,minimum size=\minsize] (O20) at (\nodedist,0,0){$A_{20}$};
        \node[fill=mgreen,draw,circle,minimum size=\minsize] (O21) at (2*\nodedist,0,0){$A_{21}$};
        \draw (O01) -- (O00) -- (OR) -- (O20) -- (O21);
        \draw (OR) -- (O10) -- (O11);
        \draw[mred,ultra thick,dashed] (Rs.center) -- (OR);
        \draw[mred,ultra thick] (N00s.center) -- (O00);
        \draw[mred,ultra thick] (N01s.center) -- (O01);
        \draw[mred,ultra thick] (N10s.center) -- (O10);
        \draw[mred,ultra thick] (N11s.center) -- (O11);
        \draw[mred,ultra thick] (N20s.center) -- (O20);
        \draw[mred,ultra thick] (N21s.center) -- (O21);
        \node[circle,minimum size=\minsize] (R) at (0,-\disty,0){};
        \node[fill=mblue,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=0] (N00) at (-\nodedist,-\disty,0){$00$};
        \node[fill=mblue,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=0] (N01) at (-2*\nodedist,-\disty,0){$01$};
        \node[fill=mblue,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=90] (N10) at (0,-\disty,-\nodedist){};
        \node at (N10){$10$};
        \node[fill=mblue,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=90] (N11) at (0,-\disty,-2*\nodedist){};
        \node at (N11){$11$};
        \node[fill=mblue,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=180] (N20) at (\nodedist,-\disty,0){};
        \node at (N20){$20$};
        \node[fill=mblue,draw,minimum size=\minsize,
                isosceles triangle,
                isosceles triangle apex angle=70,
                rotate=180] (N21) at (2*\nodedist,-\disty,0){};
        \node at (N21){$21$};
        \draw (N01) -- (N00) -- (R) -- (N20) -- (N21);
        \draw (R) -- (N10) -- (N11);
        \draw[mred,ultra thick,dashed] (R) -- (OR.center);
        \draw[mred,ultra thick] (N00) -- (O00.center);
        \draw[mred,ultra thick] (N01) -- (O01.center);
        \draw[mred,ultra thick] (N10) -- (O10.center);
        \draw[mred,ultra thick] (N11) -- (O11.center);
        \draw[mred,ultra thick] (N20) -- (O20.center);
        \draw[mred,ultra thick] (N21) -- (O21.center);
        \node[anchor=north] at (R.west) {$i_0$};
        \node[anchor=north] at (R.east) {$i_2$};
        \node[anchor=west] at (R.south) {$i_1$};
        \node[anchor=south west] at (R) {$i_3$};
        \node[anchor=south] at (Rs.west) {$f_0$};
        \node[anchor=south] at (Rs.east) {$f_2$};
        \node[anchor=south west] at (Rs.south) {$f_1$};
        \node[anchor=south] at (Rs.center) {$f_3$};
    \end{tikzpicture}

==> figures/example_state_diagram.tikz <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.7}]

    % Nodes
    \def\midshift{1}
    \def\border{0.7}
    \def\firstvertdist{2.6}
    \def\intervertdist{1}
    \def\vertsize{0.01}
    \def\vertscale{0.6}
    \def\othervertdist{2}
    %% 0
    \filldraw[dashed,color=mpurple,fill=mpurple!50] (-\midshift-\border,\midshift+\border) rectangle (\midshift+\border,-\midshift-\border);
    %% 00
    \filldraw[dashed,color=mpurple,fill=mpurple!50] (-2*\othervertdist-\border,\intervertdist / 2+\border) rectangle (-2*\othervertdist+\border,-\intervertdist / 2-\border);
    %% 01
    \filldraw[dashed,color=mpurple,fill=mpurple!50] (-3.3*\othervertdist-\border,-\border) rectangle (-3.3*\othervertdist+\border,\border);
    %% 20
    \filldraw[dashed,color=mpurple,fill=mpurple!50] (2*\othervertdist-\border,\intervertdist / 2+\border) rectangle (2*\othervertdist+\border,-\intervertdist / 2-\border);
    %% 21
    \filldraw[dashed,color=mpurple,fill=mpurple!50] (3.3*\othervertdist-\border,-\border) rectangle (3.3*\othervertdist+\border,\border);
    %% 00
    \filldraw[dashed,color=mpurple,fill=mpurple!50] (\intervertdist / 2+\border,-2*\othervertdist-\border) rectangle (-\intervertdist / 2-\border,-2*\othervertdist+\border);
    %% 01
    \filldraw[dashed,color=mpurple,fill=mpurple!50] (-\border,-3.3*\othervertdist-\border) rectangle (\border,-3.3*\othervertdist+\border);

    % Middle Hyperedges
    \node[fill=mgreen,draw,minimum size=0.9cm] (Mid0) at (0,0){$\mathbb{1}$};
    \node[fill=mgreen,draw,minimum size=0.9cm] (Left0) at (-\midshift,\midshift){$\mathbb{1}$};
    \node[fill=mgreen,draw,minimum size=0.9cm] (Right0) at (\midshift,-\midshift){$\mathbb{1}$};
    
    % First left vertices
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E0000) at (-\firstvertdist,\intervertdist / 2){};
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E0001) at (-\firstvertdist,-\intervertdist / 2){};
    % First left hyperedges
    \node[fill=mgreen,draw,minimum size=0.9cm] (Left001) at (-2*\othervertdist,\intervertdist / 2){$P_1$};
    \node[fill=mgreen,draw,minimum size=0.9cm] (Left000) at (-2*\othervertdist,-\intervertdist / 2){$P_0$};
    % Second Left vertex and hyperedge
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E00010) at (-2.7*\othervertdist,0){};
    \node[fill=mgreen,draw,minimum size=0.9cm] (Left01) at (-3.3*\othervertdist,0){$\mathbb{1}$};
    % Left lines
    \draw (Left0) to[out=180,in=0] (E0000) -- (Left001) to[out=180,in=0] (E00010) -- (Left01);
    \draw (Mid0) to[out=180,in=0] (E0001) -- (Left000) to[out=180,in=0] (E00010);
    \draw (Right0) to[out=180,in=0] (E0001);
    % First right vertices
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E2000) at (\firstvertdist,\intervertdist / 2){};
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E2001) at (\firstvertdist,-\intervertdist / 2){};
    % First right hyperedges
    \node[fill=mgreen,draw,minimum size=0.9cm] (R001) at (2*\othervertdist,\intervertdist / 2){$P_1$};
    \node[fill=mgreen,draw,minimum size=0.9cm] (R000) at (2*\othervertdist,-\intervertdist / 2){$P_0$};
    % Second Right vertex and hyperedge
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E20210) at (2.7*\othervertdist,0){};
    \node[fill=mgreen,draw,minimum size=0.9cm] (R21) at (3.3*\othervertdist,0){$\mathbb{1}$};
    % Right lines
    \draw (Left0) to[out=0,in=180] (E2001) -- (R000) to[out=0,in=180] (E20210) -- (R21);
    \draw (Mid0) to[out=0,in=180] (E2000) -- (R001) to[out=0,in=180] (E20210);
    \draw (Right0) to[out=0,in=180] (E2001);
    % First Lower vertices
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E1000) at (\intervertdist / 2,-\firstvertdist){};
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E1001) at (-\intervertdist / 2,-\firstvertdist){};
    % First lower hyperedges
    \node[fill=mgreen,draw,minimum size=0.9cm] (Lo001) at (\intervertdist / 2,-2*\othervertdist){$P_1$};
    \node[fill=mgreen,draw,minimum size=0.9cm] (Lo000) at (-\intervertdist / 2,-2*\othervertdist){$P_0$};
    % Second Lower vertex and hyperedge
    \node[fill=black,minimum size=\vertsize,scale=\vertscale,circle] (E10110) at (0,-2.7*\othervertdist){};
    \node[fill=mgreen,draw,minimum size=0.9cm] (Lo11) at (0,-3.3*\othervertdist){$\mathbb{1}$};
    % Lower lines
    \draw (Left0) to[out=-90,in=90] (E1001) -- (Lo000) to[out=-90,in=90] (E10110) -- (Lo11);
    \draw (Mid0) to[out=-90,in=90] (E1001) -- (Lo000);
    \draw (Right0) to[out=-90,in=90] (E1000) -- (Lo001) to[out=-90,in=90] (E10110) -- (Lo11);

    % Indices
    \node[anchor=south] at (E0000){{\color{mred} $1$}};
    \node[anchor=south] at (E0001){{\color{mred} $0$}};
    \node[anchor=south] at (E00010){{\color{mred} $0$}};
    \node[anchor=south] at (E2000){{\color{mred} $1$}};
    \node[anchor=south] at (E2001){{\color{mred} $0$}};
    \node[anchor=south] at (E20210){{\color{mred} $0$}};
    \node[anchor=west] at (E1000){{\color{mred} $1$}};
    \node[anchor=west] at (E1001){{\color{mred} $0$}};
    \node[anchor=west] at (E10110){{\color{mred} $0$}};
    
\end{tikzpicture}

==> figures/one_tdvp_example.tikz <==
\begin{tikzpicture}[>=stealth]
    \def\nodedist{1}
    \def\minsize{0.25cm}
    \def\insep{1pt}
    \def\shiftx{5}
    \def\shifty{-4}
    \def\orthccolour{morange}
    \def\nupdtcolour{mblue}
    \def\updtcolour{mred}
    \def\rcolour{mgreen}

    \def\rdiamond(#1,#2){
        % x, y
        \node[fill=\rcolour,draw,
              minimum size=\minsize, inner sep=\insep,
              diamond] (R) at (#1,#2){};}
    \def\ortccircle(#1,#2,#3){
        % x, y, node_id
        \node[fill=\orthccolour,circle,draw,
              minimum size=\minsize,inner sep=\insep] (#3) at (#1,#2){};
    }
    \def\nupdtriangle(#1,#2,#3,#4){
        % rotation angle, x, y, node_id
        \node[fill=\nupdtcolour,draw,
              minimum size=\minsize, inner sep=\insep,
              isosceles triangle,
              isosceles triangle apex angle=70,
              rotate=#1] (#4) at (#2,#3){};
    }
    \def\updtriangle(#1,#2,#3,#4){
        % rotation angle, x, y, node_id
        \node[fill=\updtcolour,draw,
              minimum size=\minsize, inner sep=\insep,
              isosceles triangle,
              isosceles triangle apex angle=70,
              rotate=#1] (#4) at (#2,#3){};
    }
    \def\drawlines{
    \draw (N01) -- (N00) -- (N0) -- (N20) -- (N21);
    \draw (N0) -- (N10) -- (N11);
    }
    \def\drawarrow(#1,#2,#3,#4){
        % x_start, y_start, x_end, y_end
        \draw[ultra thick,->] (#1,#2) -- (#3,#4);
    }
    
    \ortccircle(-2*\nodedist,0,N01)
    \nupdtriangle(180,-1*\nodedist,0,N00)
    \nupdtriangle(180,0,0,N0)
    \nupdtriangle(90,0,-1*\nodedist,N10)
    \nupdtriangle(90,0,-2*\nodedist,N11)
    \nupdtriangle(180,1*\nodedist,0,N20)
    \nupdtriangle(180,2*\nodedist,0,N21)
    \drawlines

    \drawarrow(1.75*\nodedist,-1*\nodedist,
                \shiftx-1.75*\nodedist,-1*\nodedist)

    \begin{scope}[shift={(\shiftx,0)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \nupdtriangle(180,-1*\nodedist,0,N00)
        \nupdtriangle(180,0,0,N0)
        \nupdtriangle(90,0,-1*\nodedist,N10)
        \nupdtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
        \rdiamond(-1.5*\nodedist,0)
    \end{scope}

    \drawarrow(\shiftx+1.75*\nodedist,-1*\nodedist,
                2*\shiftx-1.75*\nodedist,-1*\nodedist)

    \begin{scope}[shift={(2*\shiftx,0)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \ortccircle(-1*\nodedist,0,N00)
        \nupdtriangle(180,0,0,N0)
        \nupdtriangle(90,0,-1*\nodedist,N10)
        \nupdtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(2*\shiftx,-2.4*\nodedist,
                2*\shiftx,\shifty+0.4*\nodedist)

    \begin{scope}[shift={(0,\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \nupdtriangle(-90,0,0,N0)
        \nupdtriangle(-90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
        \rdiamond(0,-1.5*\nodedist)
    \end{scope}

    \drawarrow(2*\shiftx-1.75*\nodedist,-1*\nodedist+\shifty,
                \shiftx+1.75*\nodedist,-1*\nodedist+\shifty)

    \begin{scope}[shift={(\shiftx,\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \nupdtriangle(-90,0,0,N0)
        \nupdtriangle(-90,0,-1*\nodedist,N10)
        \ortccircle(0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(\shiftx-1.75*\nodedist,-1*\nodedist+\shifty,
                1.75*\nodedist,-1*\nodedist+\shifty)

    \begin{scope}[shift={(2*\shiftx,\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \nupdtriangle(180,0,0,N0)
        \nupdtriangle(90,0,-1*\nodedist,N10)
        \nupdtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
        \rdiamond(-0.5*\nodedist,0)
    \end{scope}

    \drawarrow(0,\shifty-2.4*\nodedist,
                0,2*\shifty+0.4*\nodedist)

    \begin{scope}[shift={(0,2*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \nupdtriangle(-90,0,0,N0)
        \ortccircle(0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(1.75*\nodedist,-1*\nodedist+2*\shifty,
                \shiftx-1.75*\nodedist,-1*\nodedist+2*\shifty)

    \begin{scope}[shift={(\shiftx,2*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \nupdtriangle(-90,0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
        \rdiamond(0,-0.5*\nodedist)
    \end{scope}

    \drawarrow(\shiftx+1.75*\nodedist,-1*\nodedist+2*\shifty,
                2*\shiftx-1.75*\nodedist,-1*\nodedist+2*\shifty)

    \begin{scope}[shift={(2*\shiftx,2*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \ortccircle(0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(2*\shiftx,-2.4*\nodedist+2*\shifty,
                2*\shiftx,3*\shifty+0.4*\nodedist)

    \begin{scope}[shift={(2*\shiftx,3*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \updtriangle(0,0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
        \rdiamond(0.5,0)
    \end{scope}

    \drawarrow(2*\shiftx-1.75*\nodedist,-1*\nodedist+3*\shifty,
                \shiftx+1.75*\nodedist,-1*\nodedist+3*\shifty)

    \begin{scope}[shift={(\shiftx,3*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \updtriangle(0,0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \ortccircle(1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(\shiftx-1.75*\nodedist,-1*\nodedist+3*\shifty,
                1.75*\nodedist,-1*\nodedist+3*\shifty)

    \begin{scope}[shift={(0,3*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \updtriangle(0,0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \updtriangle(0,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
        \rdiamond(1.5,0)
    \end{scope}

    \drawarrow(0.5*\nodedist,3*\shifty-2.4*\nodedist,
                \shiftx - 2.5 * \nodedist, 4*\shifty + 0.5*\nodedist)

    \begin{scope}[shift={(\shiftx,4*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \updtriangle(0,0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \updtriangle(0,1*\nodedist,0,N20)
        \ortccircle(2*\nodedist,0,N21)
        \drawlines
        \rdiamond(1.5,0)
    \end{scope}
\end{tikzpicture}

==> figures/swap_trotter.tikz <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
    \def\nodedist{1.75}
    \def\physdist{1}
    \def\minsize{1cm}
    \node[fill=mblue,draw,circle,minimum size=\minsize] (R) at (0,0){$0$};
    \node[fill=mblue,draw,circle,minimum size=\minsize] (N00) at (\nodedist,0){$20$};
    \node[fill=mblue,draw,circle,minimum size=\minsize] (N20) at (-\nodedist,0){$00$};

    \draw[dashed] (-2*\nodedist,0) -- (-1.5*\nodedist,0);
    \draw (-1.5*\nodedist,0) -- (N20) -- (R) -- (N00) -- (1.5*\nodedist,0);
    \draw[dashed] (1.5*\nodedist,0) -- (2*\nodedist,0);
    \draw (R) -- (0,-0.5*\nodedist);
    \draw[dashed] (0,-0.5*\nodedist) -- (0,-1*\nodedist);

    \draw[color=mred,ultra thick] (R) -- (0,\physdist) to[out=90,in=-90] (-\nodedist,2*\physdist) -- (-\nodedist,3*\physdist) to[out=90,in=-90] (0,4*\physdist) -- (0,4.5*\physdist);
    \draw[color=mred,ultra thick] (N00) -- (\nodedist,2*\physdist);
    \draw[color=mred,ultra thick] (N20) -- (-\nodedist,\physdist) to[out=90,in=-90] (0,2*\physdist);

    \filldraw[fill=mgreen] (-0.1,2*\physdist) rectangle (\nodedist+0.1,3*\physdist);
    \node at (0.5*\nodedist,2.5*\physdist) {$e^{-i\Delta t X_{00} X_{20}}$};

    \draw[color=mred,ultra thick] (0,3*\physdist) to[out=90,in=-90] (-\nodedist,4*\physdist) -- (-\nodedist,4.5*\physdist);
    \draw[color=mred,ultra thick] (\nodedist,3*\physdist) -- (\nodedist, 4.5*\physdist);
\end{tikzpicture}

==> figures/tebd_step.tikz <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
    \def\nodedist{1.75}
    \def\physdist{1.2}
    \def\minsize{1cm}

    % a)
    \node[fill=mblue,draw,circle,minimum size=\minsize] (A) at (0,0) {$A_t$};
    \node[fill=mblue,draw,circle,minimum size=\minsize] (B) at (\nodedist,0){$B_t$};
    \draw[dashed] (-\nodedist,0) -- (-0.5*\nodedist,0);
    \draw (-0.5*\nodedist,0) -- (A) -- (B) -- (1.5*\nodedist,0);
    \draw[dashed] (1.5*\nodedist,0) -- (2*\nodedist,0);
    \draw (A) -- (0,-0.5*\nodedist);
    \draw[dashed] (0,-0.5*\nodedist) -- (0,-\nodedist);
    \draw (B) -- (\nodedist,-0.5*\nodedist);
    \draw[dashed] (\nodedist,-0.5*\nodedist) -- (\nodedist,-\nodedist);

    \draw[mred,ultra thick] (A) -- (0,\physdist);
    \draw[mred,ultra thick] (B) -- (\nodedist,\physdist);
    \filldraw[fill=mgreen] (-0.1,\physdist) rectangle (\nodedist+0.1,2*\physdist);
    \node at (0.5*\nodedist,1.5*\physdist){$U^{[s,s']} (\Delta t)$};
    \draw[mred,ultra thick] (0,2*\physdist) -- (0,2.5*\physdist);
    \draw[mred,ultra thick] (\nodedist,2*\physdist) -- (\nodedist,2.5*\physdist);

    \draw[ultra thick,-to] (2.2*\nodedist,0) -- (2.8*\nodedist,0) node[midway,above] {$(i)$};

    % b)
    \begin{scope}[shift={(4*\nodedist,0)}]
        \node[fill=mblue,draw,ellipse,minimum size=\minsize] (A) at (0.5*\nodedist,0) {$c(A_t,B_t)$};
        \draw[dashed] (-\nodedist,0) -- (-0.5*\nodedist,0);
        \draw (-0.5*\nodedist,0) -- (A) -- (1.5*\nodedist,0);
        \draw[dashed] (1.5*\nodedist,0) -- (2*\nodedist,0);
        \draw (A) -- (0,-0.5*\nodedist);
        \draw[dashed] (0,-0.5*\nodedist) -- (-0.4,-0.75*\nodedist);
        \draw (A) -- (\nodedist,-0.5*\nodedist);
        \draw[dashed] (\nodedist,-0.5*\nodedist) -- (1.3*\nodedist,-0.75*\nodedist);
    
        \draw[mred,ultra thick] (A) -- (0,\physdist);
        \draw[mred,ultra thick] (A) -- (\nodedist,\physdist);
        \filldraw[fill=mgreen] (-0.1,\physdist) rectangle (\nodedist+0.1,2*\physdist);
        \node at (0.5*\nodedist,1.5*\physdist){$U^{[s,s']} (\Delta t)$};
        \draw[mred,ultra thick] (0,2*\physdist) -- (0,2.5*\physdist);
        \draw[mred,ultra thick] (\nodedist,2*\physdist) -- (\nodedist,2.5*\physdist);
    \end{scope}

    \draw[ultra thick,-to] (4.5*\nodedist,-0.75*\nodedist) -- (4.5*\nodedist,-1.4*\nodedist) node[midway,right] {$(ii)$};

    % c)
    \begin{scope}[shift={(4*\nodedist,-2.5*\nodedist)}]
        \node[fill=mblue,draw,ellipse,minimum size=\minsize] (A) at (0.5*\nodedist,0) {$c(A_{t'},B_{t'})$};
        \draw[dashed] (-\nodedist,0) -- (-0.5*\nodedist,0);
        \draw (-0.5*\nodedist,0) -- (A) -- (1.5*\nodedist,0);
        \draw[dashed] (1.5*\nodedist,0) -- (2*\nodedist,0);
        \draw (A) -- (0,-0.5*\nodedist);
        \draw[dashed] (0,-0.5*\nodedist) -- (-0.4,-0.75*\nodedist);
        \draw (A) -- (\nodedist,-0.5*\nodedist);
        \draw[dashed] (\nodedist,-0.5*\nodedist) -- (1.3*\nodedist,-0.75*\nodedist);
    
        \draw[mred,ultra thick] (A) -- (0,\physdist) -- (0,\physdist+0.3);
        \draw[mred,ultra thick] (A) -- (\nodedist,\physdist) -- (\nodedist,\physdist+0.3);
    \end{scope}

    \draw[ultra thick,-to] (2.8*\nodedist,-2.5*\nodedist) -- (2.2*\nodedist,-2.5*\nodedist) node[midway,above] {$(iii)$};

    % d)
    \begin{scope}[shift={(0,-2.5*\nodedist)}]
        \node[fill=mblue,draw,circle,minimum size=\minsize] (A) at (0,0) {$A_{t'}$};
        \node[fill=mblue,draw,circle,minimum size=\minsize] (B) at (\nodedist,0){$B_{t'}$};
        \draw[dashed] (-\nodedist,0) -- (-0.5*\nodedist,0);
        \draw (-0.5*\nodedist,0) -- (A) -- (B) -- (1.5*\nodedist,0);
        \draw[dashed] (1.5*\nodedist,0) -- (2*\nodedist,0);
        \draw (A) -- (0,-0.5*\nodedist);
        \draw[dashed] (0,-0.5*\nodedist) -- (0,-\nodedist);
        \draw (B) -- (\nodedist,-0.5*\nodedist);
        \draw[dashed] (\nodedist,-0.5*\nodedist) -- (\nodedist,-\nodedist);

        \draw[mred,ultra thick] (A) -- (0,\physdist);
        \draw[mred,ultra thick] (B) -- (\nodedist,\physdist);
    \end{scope}
    
    
\end{tikzpicture}

==> figures/two_tdvp_example.tikz <==
\begin{tikzpicture}
    \def\nodedist{1}
    \def\minsize{0.25cm}
    \def\insep{1pt}
    \def\shiftx{5}
    \def\shifty{-4}
    \def\orthccolour{morange}
    \def\nupdtcolour{mblue}
    \def\updtcolour{mred}
    \def\rcolour{mgreen}

    \def\rdiamond(#1,#2){
        % x, y
        \node[fill=\rcolour,draw,
              minimum size=\minsize, inner sep=\insep,
              diamond] (R) at (#1,#2){};}
    \def\ortccircle(#1,#2,#3){
        % x, y, node_id
        % Sites being evolved forwards in time
        \node[fill=\orthccolour,circle,draw,
              minimum size=\minsize,inner sep=\insep] (#3) at (#1,#2){};
    }
    \def\backwcircle(#1,#2,#3){
        % x, y, node_id
        % A site being evolved backwards in time
        \node[fill=\rcolour,circle,draw,
              minimum size=\minsize,inner sep=\insep] (#3) at (#1,#2){};
    }
    \def\nupdtriangle(#1,#2,#3,#4){
        % rotation angle, x, y, node_id
        % A site not yet updated in canonical form
        \node[fill=\nupdtcolour,draw,
              minimum size=\minsize, inner sep=\insep,
              isosceles triangle,
              isosceles triangle apex angle=70,
              rotate=#1] (#4) at (#2,#3){};
    }
    \def\updtriangle(#1,#2,#3,#4){
        % rotation angle, x, y, node_id
        % A site that was already updated in canonical form
        \node[fill=\updtcolour,draw,
              minimum size=\minsize, inner sep=\insep,
              isosceles triangle,
              isosceles triangle apex angle=70,
              rotate=#1] (#4) at (#2,#3){};
    }
    \def\drawlines{
    \draw (N01) -- (N00) -- (N0) -- (N20) -- (N21);
    \draw (N0) -- (N10) -- (N11);
    }
    \def\drawarrow(#1,#2,#3,#4){
        % x_start, y_start, x_end, y_end
        \draw[ultra thick,-to] (#1,#2) -- (#3,#4);
    }
    
    \ortccircle(-2*\nodedist,0,N01)
    \ortccircle(-1*\nodedist,0,N00)
    \nupdtriangle(180,0,0,N0)
    \nupdtriangle(90,0,-1*\nodedist,N10)
    \nupdtriangle(90,0,-2*\nodedist,N11)
    \nupdtriangle(180,1*\nodedist,0,N20)
    \nupdtriangle(180,2*\nodedist,0,N21)
    \drawlines

    \drawarrow(1.75*\nodedist,-1*\nodedist,
                \shiftx-1.75*\nodedist,-1*\nodedist)

    \begin{scope}[shift={(\shiftx,0)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \backwcircle(-1*\nodedist,0,N00)
        \nupdtriangle(180,0,0,N0)
        \nupdtriangle(90,0,-1*\nodedist,N10)
        \nupdtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(\shiftx+1.75*\nodedist,-1*\nodedist,
                2*\shiftx-1.75*\nodedist,-1*\nodedist)

    \begin{scope}[shift={(2*\shiftx,0)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \ortccircle(-1*\nodedist,0,N00)
        \ortccircle(0,0,N0)
        \nupdtriangle(90,0,-1*\nodedist,N10)
        \nupdtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(2*\shiftx,-2.4*\nodedist,
                2*\shiftx,\shifty+0.4*\nodedist)

    \begin{scope}[shift={(0,\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \nupdtriangle(-90,0,0,N0)
        \backwcircle(0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(2*\shiftx-1.75*\nodedist,-1*\nodedist+\shifty,
                \shiftx+1.75*\nodedist,-1*\nodedist+\shifty)

    \begin{scope}[shift={(\shiftx,\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \nupdtriangle(-90,0,0,N0)
        \ortccircle(0,-1*\nodedist,N10)
        \ortccircle(0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(\shiftx-1.75*\nodedist,-1*\nodedist+\shifty,
                1.75*\nodedist,-1*\nodedist+\shifty)

    \begin{scope}[shift={(2*\shiftx,\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \backwcircle(0,0,N0)
        \nupdtriangle(90,0,-1*\nodedist,N10)
        \nupdtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(0,\shifty-2.4*\nodedist,
                0,2*\shifty+0.4*\nodedist)

    \begin{scope}[shift={(0,2*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \ortccircle(0,0,N0)
        \ortccircle(0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(1.75*\nodedist,-1*\nodedist+2*\shifty,
                \shiftx-1.75*\nodedist,-1*\nodedist+2*\shifty)

    \begin{scope}[shift={(\shiftx,2*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \backwcircle(0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \nupdtriangle(180,1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(\shiftx+1.75*\nodedist,-1*\nodedist+2*\shifty,
                2*\shiftx-1.75*\nodedist,-1*\nodedist+2*\shifty)

    \begin{scope}[shift={(2*\shiftx,2*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \ortccircle(0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \ortccircle(1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(2*\shiftx,-2.4*\nodedist+2*\shifty,
                2*\shiftx,3*\shifty+0.4*\nodedist)

    \begin{scope}[shift={(2*\shiftx,3*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \updtriangle(0,0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \backwcircle(1*\nodedist,0,N20)
        \nupdtriangle(180,2*\nodedist,0,N21)
        \drawlines
    \end{scope}

    \drawarrow(2*\shiftx-1.75*\nodedist,-1*\nodedist+3*\shifty,
                \shiftx+1.75*\nodedist,-1*\nodedist+3*\shifty)

    \begin{scope}[shift={(\shiftx,3*\shifty)}]
        \updtriangle(0,-2*\nodedist,0,N01)
        \updtriangle(0,-1*\nodedist,0,N00)
        \updtriangle(0,0,0,N0)
        \updtriangle(90,0,-1*\nodedist,N10)
        \updtriangle(90,0,-2*\nodedist,N11)
        \ortccircle(1*\nodedist,0,N20)
        \ortccircle(2*\nodedist,0,N21)
        \drawlines
    \end{scope}
\end{tikzpicture}
